Single-loop methods for bilevel parameter learning in inverse imaging

Bilevel optimisation is used in inverse imaging problems for hyperparameter learning/identification and experimental design, for instance, to find optimal regularisation parameters and forward operators. However, computationally, the process is costly. To reduce this cost, recently so-called single-loop approaches have been introduced. On each step of an outer optimisation method, they take just a single gradient step towards the solution of the inner problem. In this paper, we flexibilise the inner algorithm to include standard methods in inverse imaging. Moreover, as we have recently shown, significant performance improvements can be obtained in PDE-constrained optimisation by interweaving the steps of conventional iterative linear system solvers with the optimisation method. We now demonstrate how the adjoint equation in bilevel problems can also benefit from such interweaving. We evaluate the performance of our approach on identifying the deconvolution kernel for image deblurring, and the subsampling operator for magnetic resonance imaging (MRI).

==> Tikz_image1.tex <==
\pgfplotslegendfromname{leg:performance}\\
\medskip
\begin{subfigure}[b]{0.45\textwidth}
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			%ymode=log,
			xmode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			legend columns=4,
			%legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
            legend style={draw=none,font=\small},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$e_{\alpha,\text{rel}}$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			%legend to name = {leg:performance},
			]


			\addplot[color=Set2-D, line width=1pt] table[x =cputime, y expr=\thisrow{alphaDiff}/2.548]
			{data/bilevelMRIBATAPDPSbrainBlocksparsity015.txt};

			\addplot[color=Set2-B, line width=1pt] table[x =cputime, y expr=\thisrow{alphaDiff}/2.548]
			{data/bilevelMRIBATAPDPSbrainIdsparsity015.txt};

			\addplot[color=Set2-C, line width=1pt] table[x =cputime, y expr=\thisrow{alphaDiff}/2.548]
			{data/bilevelMRIbrainImplicitsparsity015.txt};
		\end{axis}
	\end{tikzpicture}
	\caption{Outer problem - MRI}
	\label{fig:numerical:outer-mri128}
\end{subfigure}%
%\hfill%
\begin{subfigure}[b]{0.45\textwidth}
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			%ymode=log,
			xmode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			legend columns=4,
			%legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work 	right
			ylabel={$e_{\alpha,\text{rel}}$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			legend columns=4,
            legend style={
                draw=none,
                font=\small,
                /tikz/column 2/.style={column sep=1em,},
                /tikz/column 4/.style={column sep=1em,},
                /tikz/column 6/.style={column sep=1em,},
            },
			legend to name = {leg:performance},
			]

			\addplot[color=Set2-D, line width=1pt] table[x =cputime, y expr=\thisrow{alphaDiff}/0.783]
			{data/bilevelDeblurBATAPDPS128block.txt};
			\addlegendentry{PDPS + block-GS}

			\addplot[color=Set2-B, line width=1pt] table[x =cputime, y expr=\thisrow{alphaDiff}/0.783]
			{data/bilevelDeblurBATAPDPS128id.txt};
			\addlegendentry{PDPS + identity}

			\addplot[color=Set2-C, line width=1pt] table[x =cputime, y expr=\thisrow{alphaDiff}/0.783]
			{data/bilevelDeblurImplicit128.txt};
			\addlegendentry{implicit}

			\addplot[color=Set2-A, line width=1pt]
			table[x =cputime, y expr=\thisrow{alphaDiff}/0.783]
			{data/bilevelDeblurTrustRegion.txt};
			\addlegendentry{trust region}

		\end{axis}
	\end{tikzpicture}
	\caption{Outer problem - deblurring}
	\label{fig:numerical:outer-deblur128}
\end{subfigure}%
\\%
\begin{subfigure}[b]{0.45\textwidth}
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			xmode=log,
			%ymode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			%legend columns=4,
			%legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$e_{u,\text{rel}}$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			]

			\addplot[color=Set2-D, line width=1pt] table[x =cputime, y expr=\thisrow{u_tilde_diff}/432]
			{data/bilevelMRIBATAPDPSbrainBlocksparsity015.txt};

			\addplot[color=Set2-B, line width=1pt] table[x =cputime, y expr=\thisrow{u_tilde_diff}/432] {data/bilevelMRIBATAPDPSbrainIdsparsity015.txt};

			\addplot[color=Set2-C, line width=1pt] table[x =cputime, y expr=\thisrow{u_tilde_diff}/432]
			{data/bilevelMRIbrainImplicitsparsity015.txt};
		\end{axis}
	\end{tikzpicture}
	\caption{Inner problem - MRI}
	\label{fig:numerical:inner-mri128}
\end{subfigure}%
\begin{subfigure}[b]{0.49\textwidth}
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			xmode=log,
			ymode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			legend columns=4,
			legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$e_{u,\text{rel}}$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			]

			\addplot[color=Set2-D, line width=1pt] table[x =cputime, y expr=\thisrow{u_tilde_diff}/80.7053]
			{data/bilevelDeblurBATAPDPS128block.txt};

			\addplot[color=Set2-B, line width=1pt] table[x =cputime, y expr=\thisrow{u_tilde_diff}/80.7053] {data/bilevelDeblurBATAPDPS128id.txt};

			\addplot[color=Set2-C, line width=1pt] table[x =cputime, y expr=\thisrow{u_tilde_diff}/80.7053]
			{data/bilevelDeblurImplicit128.txt};

		\end{axis}
	\end{tikzpicture}
	\caption{Inner problem - deblurring}
	\label{fig:numerical:inner-deblur128}
\end{subfigure}%
\\%
\begin{subfigure}[b]{0.45\textwidth}
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			ymode=log,
			xmode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			%legend columns=4,
			%legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$J\circ S_u + R$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			%legend to name = {leg:performance},
			]

			\addplot [color=Set2-D, line width=1pt] table[x=cputime,y=JplusR]{data/bilevelMRIBATAPDPSbrainBlocksparsity015.txt};

			\addplot [color=Set2-B, line width=1pt] table[x=cputime,y=JplusR]{data/bilevelMRIBATAPDPSbrainIdsparsity015.txt};

			\addplot [color=Set2-C, line width=1pt] table[x=cputime,y=JplusR]{data/bilevelMRIbrainImplicitsparsity015.txt};

		\end{axis}
	\end{tikzpicture}
	\caption{Outer problem - MRI}
	\label{fig:numerical:outer-value-mri128}
\end{subfigure}%
%
\begin{subfigure}[b]{0.45\textwidth}
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			ymode=log,
			xmode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			%legend columns=3,
			%legend style={at={(0.5, -1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$J\circ S_u + R$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			%legend to name = {leg:performance},
			]

			\addplot [color=Set2-D, line width=1pt] table[x=cputime,y=JplusR]{data/bilevelDeblurBATAPDPS128block.txt};

			\addplot [color=Set2-B, line width=1pt] table[x=cputime,y=JplusR]{data/bilevelDeblurBATAPDPS128id.txt};

			\addplot[color=Set2-A, line width=1pt]
			table[x =cputime, y=JplusR]
			{data/bilevelDeblurTrustRegion.txt};


			\addplot [color=Set2-C, line width=1pt] table[x=cputime,y=JplusR]{data/bilevelDeblurImplicit128.txt};
		\end{axis}
	\end{tikzpicture}
	\caption{Outer problem - deblurring}
	\label{fig:numerical:outer-value-deblur128}
\end{subfigure}%

